Joint Probabilistic and Geometric Constellation Shaping for Complexity-Constrained Direct Detection Optical Systems

We evaluate joint probabilistic and geometric constellation shaping via reinforcement learning for complexity-constrained joint equalization and demodulation of direct detection optical signals. We demonstrate the proposed technique in a simulated 56 GBd, 2.2 km C-band direct-detection system, demonstrating its effectiveness for complexity-constrained receivers.

==> figures/diagram.tex <==
\begin{tikzpicture}[
    node distance = 0.9cm,
    font=\footnotesize,
    on grid = false,
    block/.style = {draw, minimum height=2em, minimum width=3em, outer sep=0pt, inner sep=2pt},
    adder/.style = {draw, circle, minimum size=0.36cm, inner sep=0pt, thick},
    every join/.style = {->, thick},
    start chain = going right,
    >={Latex[length=1.5mm, width=1mm]}
]

    \node [on chain, inner sep=0] (start) {};
    \node [block, on chain, join, right=0.8cm of start] (dac) {RRC $\beta$};
    \node [block, on chain, join] (chan) {$H(f)$};
    
    \node [adder, on chain, join, right=0.4cm of chan] (p1) {};
    \draw (p1.north) -- (p1.south) (p1.west) -- (p1.east);
    
    \node [block, on chain, join, right=0.4cm of p1] (fd) {$H_\text{PD}(f)$};
    \node [block, on chain, join, right=0.4cm of fd] (abs) {$| \cdot |^2$};
    
    \node [adder, on chain, join, right=0.4cm of abs] (p2) {};
    \draw (p2.north) -- (p2.south) (p2.west) -- (p2.east);
    
    \node [block, on chain, join, right=0.4cm of p2] (frx) {$H_\text{RX}(f)$};
    
    \node [block, on chain, join, minimum width=1.1cm] (samp) {};
    \node [block, on chain, join, right=0.6cm of samp] (demod) {CNN};

    \foreach \p/\txt in {p1/N_\text{opt}(t), p2/N_\text{el}(t)} {
        \node [above=0.78cm of \p] (n-\p) {$\txt$};
        \draw [->, thick] (n-\p) -- (\p);
    }

    \begin{scope}[line width=1]
        \draw (samp.west) -- ++(0.3, 0) coordinate (sw_pivot) -- ++(20:0.5);
        \draw (samp.west) ++(0.8, 0) -- (samp.east);
        \draw [->] (sw_pivot) ++(70:0.27) arc (70:-50:0.27);
    \end{scope}

    \draw [->, thick] (demod.east) ++(0, 0.3cm) -- ++(0.4cm, 0cm) node [anchor=west] {$L_1(\bm{Y_n}; \bm{\theta})$};
    \draw [->, thick] (demod.east) ++(0, -0.3cm) -- ++(0.4cm, 0cm) node [anchor=west] {$L_m(\bm{Y_n}; \bm{\theta})$};
    \path (demod.east) +(0.1cm, 0.1cm) node[anchor=west, font=\tiny] {$\vdots$};

    \node [anchor=south west] at (start.east) {$X_n$};
    \node [above=0.1cm of samp] {$t=\frac{kT}{N_\text{sps}}$};
    \node [above=0.1cm of chan] {CD};
    \node [anchor=south west] at (dac.east) {$X(t)$};
    \node [anchor=south west] at (frx.east) {$Y(t)$};
    \node [anchor=south west] at (samp.east) {$Y_k$};

\end{tikzpicture}


==> figures/paretos_ngmi.tex <==
\begin{tikzpicture}

\begin{axis}[
width=3.3cm,
height=4cm,
at={(0,0)},
scale only axis,
ytick distance=1,
minor y tick num=4,
ylabel=NGMI,
ylabel style={at={(0.30, 0.5)}, anchor=near ticklabel},
ymin=0.1,
ymax=1.1,
ytick={0, 0.5, 1, 1.5},
yticklabels={,$\frac{1}{2}$,$1$,},
xmax=1e5,
xlabel=Complexity (rvmb),
xmode=log,
xmin=2e-1,
xminorticks=true,
minor x tick num=8,
xtick={0.1, 1, 10, 1e2, 1e3, 1e4, 1e5},
xticklabels={,$10^0$,,$10^2$,,$10^4$,},
xlabel style={at={(0.50, 0.05)}, anchor=near ticklabel},
grid=major,
minor grid style={thin, gray!20},
no marks,
legend style={
    at={(1.015, 1.01)},
    anchor=south,
    legend columns=2,
    legend cell align={left},
    inner sep=1pt,
    draw=none,
    /tikz/every even column/.append style={column sep=0.65cm},
    font=\footnotesize
},
]

\addlegendimage{black, line width=1, densely dashed}
\addlegendimage{black, line width=1}
\addlegendimage{kit-cyan, line width=1}
\addlegendimage{kit-purple, line width=1}
\addlegendentry{FIR}
\addlegendentry{CNN}
\addlegendentry{Joint shaping}
\addlegendentry{Without shaping}

\node[anchor=south west, fill=white, font=\footnotesize, inner sep=2pt] at (axis cs: 0.3, 0.95) {a) 4PAM};

\draw [kit-gray, line width=0.7, font=\scriptsize, densely dotted, anchor=south east] (axis cs:2e-1, 0.5) -- (axis cs:1e5, 0.5)
    node[pos=0.75, above, fill=white, inner sep=2pt] {$R_\text{max}^\text{2PAM}=0.5$};

\addplot [draw=kit-purple, densely dashed, line width=1] table [
    x=x, y=mean,
] {figures/data/pareto_false_false_4_fir.dat};

\addplot [draw=kit-purple, line width=1] table [
    x=x, y=mean,
] {figures/data/pareto_false_false_4.dat};

\addplot [draw=kit-cyan, densely dashed, line width=1] table [
    x=x, y=mean,
] {figures/data/pareto_true_true_4_fir.dat};

\addplot [draw=kit-cyan, line width=1] table [
    x=x, y=mean,
] {figures/data/pareto_true_true_4.dat};

\end{axis}

\begin{axis}[
width=3.3cm,
height=4cm,
at={(3.4cm,0)},
scale only axis,
ytick distance=1,
minor y tick num=4,
ytick={0, 0.5, 1, 1.5},
yticklabels={},
ymin=0.1,
ymax=1.1,
xmax=1e5,
xlabel=Complexity (rvmb),
xmode=log,
xmin=2e-1,
xminorticks=true,
minor x tick num=8,
xtick={0.1, 1, 10, 1e2, 1e3, 1e4, 1e5},
xticklabels={,$10^0$,,$10^2$,,$10^4$,},
xlabel style={at={(0.50, 0.05)}, anchor=near ticklabel},
grid=major,
minor grid style={thin, gray!20},
no marks,
legend style={
    at={(1,0.05)},
    anchor=south east
},
]

\node[anchor=south west, fill=white, font=\footnotesize, inner sep=2pt] at (axis cs: 0.3, 0.95) {b) 8PAM};

\draw [kit-gray, line width=0.7, font=\scriptsize, densely dotted, anchor=south east] (axis cs:2e-1, 0.333) -- (axis cs:1e5, 0.333)
    node[pos=0.75, above, fill=white, inner sep=2pt] {$R_\text{max}^\text{2PAM}=0.\bar{3}$};
\draw [kit-gray, line width=0.7, font=\scriptsize, densely dotted, anchor=south west] (axis cs:2e-1, 0.666) -- (axis cs:1e5, 0.666)
    node[pos=0.25, above, fill=white, inner sep=2pt] {$R_\text{max}^\text{4PAM}=0.\bar{6}$};

\addplot [draw=kit-purple, densely dashed, line width=1] table [
    x=x, y=mean,
] {figures/data/pareto_false_false_8_fir.dat};

\addplot [draw=kit-purple, line width=1] table [
    x=x, y=mean,
] {figures/data/pareto_false_false_8.dat};

\addplot [draw=kit-cyan, densely dashed, line width=1] table [
    x=x, y=mean,
] {figures/data/pareto_true_true_8_fir.dat};


\addplot [draw=kit-cyan, line width=1] table [
    x=x, y=mean,
] {figures/data/pareto_true_true_8.dat};

\end{axis}

\end{tikzpicture}


==> figures/paretos_probs_vs_alph.tex <==
\begin{tikzpicture}

\begin{axis}[
width=3.3cm,
height=4cm,
at={(0,0)},
scale only axis,
ytick distance=1,
minor y tick num=4,
ylabel=NGMI,
ylabel style={at={(0.30, 0.5)}, anchor=near ticklabel},
ymin=0.1,
ymax=1.1,
ytick={0, 0.5, 1, 1.5},
yticklabels={,$\frac{1}{2}$,$1$,},
xmax=1e5,
xlabel=Complexity (rvmb),
xmode=log,
xmin=2e-1,
xminorticks=true,
minor x tick num=8,
xtick={0.1, 1, 10, 1e2, 1e3, 1e4, 1e5},
xticklabels={,$10^0$,,$10^2$,,$10^4$,},
xlabel style={at={(0.50, 0.05)}, anchor=near ticklabel},
grid=major,
minor grid style={thin, gray!20},
no marks,
legend style={
    at={(1.015, 1.01)},
    anchor=south,
    legend columns=2,
    legend cell align={left},
    inner sep=1pt,
    draw=none,
    /tikz/every even column/.append style={column sep=0.15cm},
    font=\footnotesize
},
]

\addlegendimage{black, line width=1, densely dashed}
\addlegendimage{black, line width=1}
\addlegendimage{kit-cyan, line width=1}
\addlegendimage{kit-purple, line width=1}
\addlegendentry{FIR}
\addlegendentry{CNN}
\addlegendentry{Geometric shaping}
\addlegendentry{Probabilistic shaping}

\node[anchor=south west, fill=white, inner sep=2pt] at (axis cs: 0.3, 0.95) {\footnotesize a) 4PAM};

\node[font=\scriptsize, fill=white, inner sep=2pt, align=center] (true) at (axis cs: 2, 0.85) {Joint\\shaping};

\draw [kit-gray, line width=0.7, font=\scriptsize, densely dotted, anchor=south east] (axis cs:2e-1, 0.5) -- (axis cs:1e5, 0.5)
    node[pos=0.75, above, fill=white, inner sep=2pt] {$R_\text{max}^\text{2PAM}=0.5$};

\addplot [draw=black!30, line width=1] table [
    x=x, y=mean,
] {figures/data/pareto_true_true_4.dat};

\node[draw, ellipse, minimum width=0.1cm, minimum height=0.25cm, inner sep=0] (E) at (axis cs: 1.2, 0.59) {}; 
\draw (true.south) -- (E); 

\addplot [draw=kit-purple, densely dashed, line width=1] table [
    x=x, y=mean,
] {figures/data/pareto_false_true_4_fir.dat};

\addplot [draw=kit-cyan, densely dashed, line width=1] table [
    x=x, y=mean,
] {figures/data/pareto_true_false_4_fir.dat};

\addplot [draw=kit-purple, line width=1] table [
    x=x, y=mean,
] {figures/data/pareto_false_true_4.dat};

\addplot [draw=kit-cyan, line width=1] table [
    x=x, y=mean,
] {figures/data/pareto_true_false_4.dat};

\end{axis}

\begin{axis}[
width=3.3cm,
height=4cm,
at={(3.4cm,0)},
scale only axis,
ytick distance=1,
minor y tick num=4,
ytick={0, 0.5, 1, 1.5},
yticklabels={},
ymin=0.1,
ymax=1.1,
xmax=1e5,
xlabel=Complexity (rvmb),
xmode=log,
xmin=2e-1,
xminorticks=true,
minor x tick num=8,
xtick={0.1, 1, 10, 1e2, 1e3, 1e4, 1e5},
xticklabels={,$10^0$,,$10^2$,,$10^4$,},
xlabel style={at={(0.50, 0.05)}, anchor=near ticklabel},
grid=major,
minor grid style={thin, gray!20},
no marks,
legend style={
    at={(1,0.05)},
    anchor=south east
},
]

\node[anchor=south west, fill=white, inner sep=2pt] at (axis cs: 0.3, 0.95) {\footnotesize b) 8PAM};

\node[font=\scriptsize, fill=white, inner sep=2pt,align=center] (true) at (axis cs: 500, 0.9) {Joint\\shaping};

\draw [kit-gray, line width=0.7, font=\scriptsize, densely dotted, anchor=south east] (axis cs:2e-1, 0.333) -- (axis cs:1e5, 0.333)
    node[pos=0.75, above, fill=white, inner sep=2pt] {$R_\text{max}^\text{2PAM}=0.\bar{3}$};
\draw [kit-gray, line width=0.7, font=\scriptsize, densely dotted, anchor=south west] (axis cs:2e-1, 0.666) -- (axis cs:1e5, 0.666)
    node[pos=0.25, above, fill=white, inner sep=2pt] {$R_\text{max}^\text{4PAM}=0.\bar{6}$};

\addplot [draw=black!30, line width=1] table [
    x=x, y=mean,
] {figures/data/pareto_true_true_8.dat};

\node[draw, ellipse, minimum width=0.1cm, minimum height=0.25cm, inner sep=0] (E) at (axis cs: 2e4, 0.745) {}; 
\draw (true.east) -- (E); 

\addplot [draw=kit-purple, densely dashed, line width=1] table [
    x=x, y=mean,
] {figures/data/pareto_false_true_8_fir.dat};

\addplot [draw=kit-cyan, densely dashed, line width=1] table [
    x=x, y=mean,
] {figures/data/pareto_true_false_8_fir.dat};

\addplot [draw=kit-purple, line width=1] table [
    x=x, y=mean,
] {figures/data/pareto_false_true_8.dat};

\addplot [draw=kit-cyan, line width=1] table [
    x=x, y=mean,
] {figures/data/pareto_true_false_8.dat};

\end{axis}

\end{tikzpicture}


==> figures/paretos_snr.tex <==
\begin{tikzpicture}

\begin{axis}[
width=3.3cm,
height=4cm,
at={(0,0)},
scale only axis,
ytick distance=1,
minor y tick num=4,
ylabel=GMI,
ylabel style={at={(0.30, 0.5)}, anchor=near ticklabel},
ymin=0.6,
ymax=3.1,
xmax=1e5,
xlabel=Complexity (rvmb),
xmode=log,
xmin=2e-1,
xminorticks=true,
minor x tick num=8,
xtick={0.1, 1, 10, 1e2, 1e3, 1e4, 1e5},
xticklabels={,$10^0$,,$10^2$,,$10^4$,},
xlabel style={at={(0.50, 0.05)}, anchor=near ticklabel},
grid=major,
minor grid style={thin, gray!20},
no marks,
legend style={
    at={(1.015, 1.01)},
    anchor=south,
    legend columns=2,
    align=left,
    inner sep=1pt,
    draw=none,
    /tikz/every even column/.append style={column sep=0.65cm},
    font=\footnotesize,
},
]

\addlegendimage{black!80, line width=1, densely dashed}
\addlegendimage{black, line width=1}
\addlegendentry{$E_s/\nu_\text{opt}$~$=X$~dB\\\rlap{$E_s/\nu_\text{el}$}\phantom{$E_s/\nu_\text{opt}$}~$=\infty$}
\addlegendentry{$E_s/\nu_\text{opt}$~$=\infty$\\\rlap{$E_s/\nu_\text{el}$}\phantom{$E_s/\nu_\text{opt}$}~$=X$~dB}

\node[anchor=south west, fill=white, font=\footnotesize, inner sep=2pt] at (axis cs: 0.2, 2.8) {a) $X=15$~dB};

\addplot [draw=kit-purple, densely dashed, line width=1] table [
    x=x, y=mean,
] {figures/data/pareto_2_15_inf.dat};

\addplot [draw=kit-cyan, densely dashed, line width=1] table [
    x=x, y=mean,
] {figures/data/pareto_4_15_inf.dat};

\addplot [draw=kit-green, densely dashed, line width=1] table [
    x=x, y=mean,
] {figures/data/pareto_8_15_inf.dat};

\addplot [draw=kit-purple!70!black, line width=1] table [
    x=x, y=mean,
] {figures/data/pareto_2_inf_15.dat};

\addplot [draw=kit-cyan!70!black, line width=1] table [
    x=x, y=mean,
] {figures/data/pareto_4_inf_15.dat};

\addplot [draw=kit-green!70!black, line width=1] table [
    x=x, y=mean,
] {figures/data/pareto_8_inf_15.dat};

\node[draw, ellipse, minimum width=0.1cm, minimum height=0.3cm, inner sep=0] (E) at (axis cs: 3e3, 2.13) {}; 
\node[font=\scriptsize, inner sep=2pt, fill=white] (8pam) at (axis cs: 2e2, 2.4) {8PAM};
\draw (8pam.east) -- (E); 
\node[draw, ellipse, minimum width=0.1cm, minimum height=0.3cm, inner sep=0] (E) at (axis cs: 3e3, 1.86) {}; 
\node[font=\scriptsize, inner sep=2pt, fill=white] (4pam) at (axis cs: 2e2, 1.6) {4PAM};
\draw (4pam.east) -- (E); 
\node[draw, ellipse, minimum width=0.1cm, minimum height=0.3cm, inner sep=0] (E) at (axis cs: 3e3, 1) {}; 
\node[font=\scriptsize, inner sep=2pt, fill=white] (2pam) at (axis cs: 2e2, 1.2) {2PAM};
\draw (2pam.east) -- (E); 

\end{axis}

\begin{axis}[
width=3.3cm,
height=4cm,
at={(3.4cm,0)},
scale only axis,
ytick distance=1,
minor y tick num=4,
yticklabels={},
ymin=0.6,
ymax=3.1,
xmax=1e5,
xlabel=Complexity (rvmb),
xmode=log,
xmin=2e-1,
xminorticks=true,
minor x tick num=8,
xtick={0.1, 1, 10, 1e2, 1e3, 1e4, 1e5},
xticklabels={,$10^0$,,$10^2$,,$10^4$,},
xlabel style={at={(0.50, 0.05)}, anchor=near ticklabel},
grid=major,
minor grid style={thin, gray!20},
no marks,
legend style={
    at={(1,0.05)},
    anchor=south east
},
]

\node[anchor=south west, fill=white, font=\footnotesize, inner sep=2pt] at (axis cs: 0.2, 2.8) {b) $X=25$~dB};

\addplot [draw=kit-purple, densely dashed, line width=1] table [
    x=x, y=mean,
] {figures/data/pareto_2_25_inf.dat};

\addplot [draw=kit-cyan, densely dashed, line width=1] table [
    x=x, y=mean,
] {figures/data/pareto_4_25_inf.dat};

\addplot [draw=kit-green, densely dashed, line width=1] table [
    x=x, y=mean,
] {figures/data/pareto_8_25_inf.dat};

\addplot [draw=kit-purple!70!black, line width=1] table [
    x=x, y=mean,
] {figures/data/pareto_2_inf_25.dat};

\addplot [draw=kit-cyan!70!black, line width=1] table [
    x=x, y=mean,
] {figures/data/pareto_4_inf_25.dat};

\addplot [draw=kit-green!70!black, line width=1] table [
    x=x, y=mean,
] {figures/data/pareto_8_inf_25.dat};

\node[draw, ellipse, minimum width=0.1cm, minimum height=0.3cm, inner sep=0] (E) at (axis cs: 3e3, 2.90) {}; 
\node[font=\scriptsize, inner sep=2pt, fill=white] (8pam) at (axis cs: 1e4, 2.6) {8PAM};
\draw (8pam.north) -- (E); 
\node[draw, ellipse, minimum width=0.1cm, minimum height=0.3cm, inner sep=0] (E) at (axis cs: 3e3, 2) {}; 
\node[font=\scriptsize, inner sep=2pt, fill=white] (4pam) at (axis cs: 1e4, 1.8) {4PAM};
\draw (4pam.north) -- (E); 
\node[draw, ellipse, minimum width=0.1cm, minimum height=0.3cm, inner sep=0] (E) at (axis cs: 3e3, 1) {}; 
\node[font=\scriptsize, inner sep=2pt, fill=white] (2pam) at (axis cs: 1e4, 1.2) {2PAM};
\draw (2pam.south) -- (E); 

\end{axis}

\end{tikzpicture}


==> figures/scatter.tex <==
\begin{tikzpicture}[>={Stealth}, font=\scriptsize]
    \begin{axis}[
        height=4.9cm,
        width=6.7cm,
        ymin=-1.5,
        ymax=8.2,
        xmin=-0.5,
        xmax=7.8,
        scale only axis,
        axis lines=none,            %
        xtick=\empty,               %
        ytick=\empty,               %
    ]
        \pgfplotsset{
            constellation11/.style={
                only marks,
                visualization depends on={value \thisrow{size} \as \perpointsize},
                mark=none,
                nodes near coords={},
                every node near coord/.style={
                    circle,
                    draw=kit-purple!60,
                    preaction={fill=kit-purple!60},
                    pattern={Lines[angle=45, distance=2pt, line width=0.5pt]},
                    pattern color=kit-purple!30,
                    minimum size={32*\perpointsize pt},
                    inner sep=0pt,
                    anchor=center 
                }
            },
            constellation12/.style={
                only marks,
                visualization depends on={value \thisrow{size} \as \perpointsize},
                mark=none,
                nodes near coords={},
                every node near coord/.style={
                    circle,
                    draw=kit-purple,
                    fill=kit-purple,
                    minimum size={32*\perpointsize pt},
                    inner sep=0pt,
                    anchor=center 
                }
            },
            constellation21/.style={
                only marks,
                visualization depends on={value \thisrow{size} \as \perpointsize},
                mark=none,
                nodes near coords={},
                every node near coord/.style={
                    circle,
                    draw=kit-blue!60,
                    preaction={fill=kit-blue!60},
                    pattern={Lines[angle=45, distance=2pt, line width=0.5pt]},
                    pattern color=kit-blue!30,
                    minimum size={32*\perpointsize pt},
                    inner sep=0pt,
                    anchor=center 
                }
            },
            constellation22/.style={
                only marks,
                visualization depends on={value \thisrow{size} \as \perpointsize},
                mark=none,
                nodes near coords={},
                every node near coord/.style={
                    circle,
                    draw=kit-blue,
                    fill=kit-blue,
                    minimum size={32*\perpointsize pt},
                    inner sep=0pt,
                    anchor=center 
                }
            },
            constellation31/.style={
                only marks,
                visualization depends on={value \thisrow{size} \as \perpointsize},
                mark=none,
                nodes near coords={},
                every node near coord/.style={
                    circle,
                    draw=kit-green!60,
                    preaction={fill=kit-green!60},
                    pattern={Lines[angle=45, distance=2pt, line width=0.5pt]},
                    pattern color=kit-green!30,
                    minimum size={32*\perpointsize pt},
                    inner sep=0pt,
                    anchor=center 
                }
            },
            constellation32/.style={
                only marks,
                visualization depends on={value \thisrow{size} \as \perpointsize},
                mark=none,
                nodes near coords={},
                every node near coord/.style={
                    circle,
                    draw=kit-green,
                    fill=kit-green,
                    minimum size={32*\perpointsize pt},
                    inner sep=0pt,
                    anchor=center 
                }
            },
        }

        \pgfmathsetmacro{\xshift}{5}
        \pgfmathsetmacro{\yshift}{1}

        \draw[-{Stealth}] (axis cs:0, -0.8) -- (axis cs: 0, 1.8);
        \draw[-{Stealth}] (axis cs:0, 2.2) -- (axis cs: 0, 4.8);
        \draw[-{Stealth}] (axis cs:0, 5.2) -- (axis cs: 0, 7.8);
        \draw[-{Stealth}] (axis cs:\xshift, -0.8) -- (axis cs:\xshift, 1.8);
        \draw[-{Stealth}] (axis cs:\xshift, 2.2) -- (axis cs:\xshift, 4.8);
        \draw[-{Stealth}] (axis cs:\xshift, 5.2) -- (axis cs:\xshift, 7.8);
        
        \draw[-{Stealth}] (axis cs: -0.4, 0) -- (axis cs: 2.3, 0); 
        \draw[-{Stealth}] (axis cs: -0.4, 1) -- (axis cs: 2.3, 1); 
        \draw[-{Stealth}] (axis cs: -0.4, 3) -- (axis cs: 2.3, 3); 
        \draw[-{Stealth}] (axis cs: -0.4, 4) -- (axis cs: 2.3, 4); 
        \draw[-{Stealth}] (axis cs: -0.4, 6) -- (axis cs: 2.3, 6); 
        \draw[-{Stealth}] (axis cs: -0.4, 7) -- (axis cs: 2.3, 7); 
        \draw[-{Stealth}] (axis cs: 4.3, 0) -- (axis cs: 7.8, 0); 
        \draw[-{Stealth}] (axis cs: 4.3, 1) -- (axis cs: 7.8, 1); 
        \draw[-{Stealth}] (axis cs: 4.3, 3) -- (axis cs: 7.8, 3); 
        \draw[-{Stealth}] (axis cs: 4.3, 4) -- (axis cs: 7.8, 4); 
        \draw[-{Stealth}] (axis cs: 4.3, 6) -- (axis cs: 7.8, 6); 
        \draw[-{Stealth}] (axis cs: 4.3, 7) -- (axis cs: 7.8, 7); 

        \node[anchor=center] at (axis cs: 3.3, 0.5) {Joint};
        \node[anchor=center] at (axis cs: 3.3, 3.5) {Probabilistic};
        \node[anchor=center] at (axis cs: 3.3, 6.5) {Geometric};

        \node[anchor=south] at (axis cs: 1, -1.5) {a) 4PAM};
        \node[anchor=south] at (axis cs: 1 + \xshift, -1.5) {b) 8PAM};

        \node[anchor=north] at (axis cs: 0, -0.8) {$0$};
        \node[anchor=north] at (axis cs: \xshift, -0.8) {$0$};


    
        \addplot[constellation11] table [
            x expr=\thisrow{x} + 0,
            y expr=\thisrow{y} + 0,
        ] {
            x y size
            -0.018301429226994514 0.0 0.34531843662261963
            0.7078476548194885 0.0 0.2828199863433838
            1.8501486778259277 0.0 0.14759305119514465
            1.2545220851898193 0.0 0.22426849603652954
        };
        
        \addplot[constellation12] table [
            x expr=\thisrow{x} + 0,
            y expr=\thisrow{y} + 1 * \yshift,
        ] {
            x y size
            -0.15748567879199982 0.0 0.2869940996170044
            0.5508730411529541 0.0 0.2764483392238617
            1.7672706842422485 0.0 0.18835392594337463
            1.1367257833480835 0.0 0.2482036054134369
        };
        
        \addplot[constellation11] table [
            x expr=\thisrow{x} + \xshift,
            y expr=\thisrow{y} + 0 * \yshift,
        ] {
            x y size
            -0.14542794227600098 0.0 0.2582724094390869
            0.25555214285850525 0.0 0.0016558083007112145
            0.383432000875473 0.0 0.20529119670391083
            0.7890323400497437 0.0 0.20425963401794434
            2.2441956996917725 0.0 0.05280313640832901
            1.7139369249343872 0.0 0.10805725306272507
            1.004530906677246 0.0 0.0006238660425879061
            1.2236127853393555 0.0 0.16903668642044067
        };
        
        \addplot[constellation12] table [
            x expr=\thisrow{x} + \xshift,
            y expr=\thisrow{y} + 1 * \yshift,
        ] {
            x y size
            -0.6093236207962036 0.0 0.13779650628566742
            -0.09481096267700195 0.0 0.23146232962608337
            0.7273309230804443 0.0 0.1698707491159439
            0.3365320861339569 0.0 0.10810311138629913
            2.476619005203247 0.0 0.023970726877450943
            1.997147798538208 0.0 0.057243894785642624
            1.1323891878128052 0.0 0.1638515591621399
            1.5513232946395874 0.0 0.10770107060670853
        };
        
        \addplot[constellation21] table [
            x expr=\thisrow{x} + 0,
            y expr=\thisrow{y} + 3 * \yshift,
        ] {
            x y size
            0.060218777507543564 0.0 0.33899393677711487
            0.6624065637588501 0.0 0.2850574254989624
            1.8667819499969482 0.0 0.14449772238731384
            1.2645941972732544 0.0 0.2314508706331253
        };
        
        \addplot[constellation22] table [
            x expr=\thisrow{x} + 0,
            y expr=\thisrow{y} + 4 * \yshift,
        ] {
            x y size
            0.05754854157567024 0.0 0.3155634105205536
            0.6330339908599854 0.0 0.279756635427475
            1.7840046882629395 0.0 0.1717642992734909
            1.2085193395614624 0.0 0.2329157292842865
        };
        
        \addplot[constellation21] table [
            x expr=\thisrow{x} + \xshift,
            y expr=\thisrow{y} + 3 * \yshift,
        ] {
            x y size
            0.039268795400857925 0.0 0.2938041090965271
            0.43195676803588867 0.0 0.20397081971168518
            1.2173326015472412 0.0 0.13624893128871918
            0.8246446847915649 0.0 0.19624538719654083
            2.7880845069885254 0.0 0.00990272406488657
            2.3953964710235596 0.0 0.021357830613851547
            1.610020637512207 0.0 0.0907764732837677
            2.0027084350585938 0.0 0.047693707048892975
        };
        
        \addplot[constellation22] table [
            x expr=\thisrow{x} + \xshift,
            y expr=\thisrow{y} + 4 * \yshift,
        ] {
            x y size
            0.038420841097831726 0.0 0.28879866003990173
            0.4226292371749878 0.0 0.19957010447978973
            1.1910459995269775 0.0 0.13826796412467957
            0.8068376183509827 0.0 0.19485290348529816
            2.727879524230957 0.0 0.01182723231613636
            2.3436713218688965 0.0 0.024129202589392662
            1.5752544403076172 0.0 0.09347619861364365
            1.9594627618789673 0.0 0.04907773435115814
        };
        
        \addplot[constellation31] table [
            x expr=\thisrow{x} + 0,
            y expr=\thisrow{y} + 6 * \yshift,
        ] {
            x y size
            -0.028361447155475616 0.0 0.25
            0.5794546604156494 0.0 0.25
            1.600516438484192 0.0 0.25
            1.0496547222137451 0.0 0.25
        };
        
        \addplot[constellation32] table [
            x expr=\thisrow{x} + 0,
            y expr=\thisrow{y} + 7 * \yshift,
        ] {
            x y size
            -0.20164154469966888 0.0 0.25
            0.47290006279945374 0.0 0.25
            1.638167142868042 0.0 0.25
            1.025726318359375 0.0 0.25
        };
        
        \addplot[constellation31] table [
            x expr=\thisrow{x} + \xshift,
            y expr=\thisrow{y} + 6 * \yshift,
        ] {
            x y size
            -0.4990304708480835 0.0 0.125
            -0.1159696951508522 0.0 0.125
            0.5350872874259949 0.0 0.125
            0.19678673148155212 0.0 0.125
            1.8732274770736694 0.0 0.125
            1.4326785802841187 0.0 0.125
            0.8266551494598389 0.0 0.125
            1.0805407762527466 0.0 0.125
        };
        
        \addplot[constellation32] table [
            x expr=\thisrow{x} + \xshift,
            y expr=\thisrow{y} + 7 * \yshift,
        ] {
            x y size
            -0.5416600704193115 0.0 0.125
            -0.1485636681318283 0.0 0.125
            0.516469419002533 0.0 0.125
            0.16170425713062286 0.0 0.125
            1.8683427572250366 0.0 0.125
            1.4263275861740112 0.0 0.125
            0.8218300342559814 0.0 0.125
            1.091386318206787 0.0 0.125
        };
        
    \end{axis}
    
\end{tikzpicture}


==> figures/scatter_reg_lamda.tex <==
\begin{tikzpicture}

\begin{axis}[
width=6.7cm,
height=1.9cm,
at={(0,2.1cm)},
scale only axis,
ytick distance=1,
minor y tick num=4,
ylabel=NGMI,
ylabel style={at={(0.12, 0.5)}, anchor=near ticklabel},
ytick={0, 0.5, 1, 1.5},
yticklabels={$0$, $\frac{1}{2}$, $1$},
ymin=-0.05,
ymax=1.05,
xmode=log,
xminorticks=true,
minor x tick num=8,
xtick={1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1, 10},
xticklabels={},
xlabel style={at={(0.50, 0.05)}, anchor=near ticklabel},
grid=major,
minor grid style={thin, gray!20},
legend style={
    at={(1, 1.01)},
    anchor=south east,
    legend columns=2,
    legend cell align={left},
    inner sep=1pt,
    draw=none,
    /tikz/every even column/.append style={column sep=0.35cm},
    font=\footnotesize,
    transpose legend,
}
]

\node[anchor=south west, fill=white, inner sep=2pt] at (axis cs: 1e-5, 0.15) {\footnotesize a) 4PAM};

\addplot[
    kit-red,
    only marks,
    mark size=2pt,
    mark=x,
    restrict expr to domain={\thisrowno{2}}{0.5:1},
    restrict expr to domain={\thisrowno{1}}{0.1:1},
    opacity=0.7,
] table {figures/data/reg_lambda_4_rel_cost_15_inf.dat};
\addlegendentry{$50<\eta\%<100$}

\addplot[
    kit-purple,
    only marks,
    mark size=2pt,
    mark=square*,
    restrict expr to domain={\thisrowno{1}}{0:1},
    restrict expr to domain={\thisrowno{2}}{0.2:0.5},
    opacity=0.7,
    draw opacity=0,
] table {figures/data/reg_lambda_4_rel_cost_15_inf.dat};
\addlegendentry{$20<\eta\%<50$}

\addplot[
    kit-green,
    only marks,
    mark size=2.2pt,
    mark=triangle*,
    restrict expr to domain={\thisrowno{2}}{0.1:0.2},
    opacity=0.7,
    draw opacity=0,
] table {figures/data/reg_lambda_4_rel_cost_15_inf.dat};
\addlegendentry{$10<\eta\%<20$}

\addplot[
    kit-blue,
    only marks,
    mark size=2.5pt,
    mark=diamond*,
    restrict expr to domain={\thisrowno{2}}{0.01:0.1},
    opacity=0.7,
    draw opacity=0,
] table {figures/data/reg_lambda_4_rel_cost_15_inf.dat};
\addlegendentry{$1<\eta\%<10$}

\addplot[
    kit-cyan,
    only marks,
    mark size=2pt,
    mark=*,
    restrict expr to domain={\thisrowno{2}}{0.001:0.01},
    opacity=0.7,
    draw opacity=0,
] table {figures/data/reg_lambda_4_rel_cost_15_inf.dat};
\addlegendentry{$0.1<\eta\%<1$}

\addplot[
    black,
    only marks,
    mark size=2pt,
    mark=star,
    restrict expr to domain={\thisrowno{1}}{-1:0.1},
    opacity=0.7,
] table {figures/data/reg_lambda_4_rel_cost_15_inf.dat};
\addlegendentry{Failed}

\end{axis}

\begin{axis}[
width=6.7cm,
height=1.9cm,
at={(0,0)},
scale only axis,
ytick distance=1,
minor y tick num=4,
ylabel=NGMI,
ylabel style={at={(0.12, 0.5)}, anchor=near ticklabel},
ymin=-0.05,
ymax=0.85,
ytick={0, 0.5, 1, 1.5},
yticklabels={$0$,$\frac{1}{2}$,$1$,},
xlabel=Regularization $\alpha_\text{reg}$,
xmode=log,
xminorticks=true,
minor x tick num=8,
xtick={1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1, 10},
xticklabels={,$10^{-6}$,,$10^{-4}$,,$10^{-2}$,,$10^0$,},
xlabel style={at={(0.50, 0.10)}, anchor=near ticklabel},
grid=major,
minor grid style={thin, gray!20},
]

\node[anchor=south west, fill=white, inner sep=2pt] at (axis cs: 1e-5, 0.15) {\footnotesize b) 8PAM};

\addplot[
    kit-red,
    only marks,
    mark size=2pt,
    mark=x,
    restrict expr to domain={\thisrowno{2}}{0.5:1},
    opacity=0.7,
] table {figures/data/reg_lambda_8_rel_cost_15_inf.dat};

\addplot[
    kit-purple,
    only marks,
    mark size=2pt,
    mark=square*,
    restrict expr to domain={\thisrowno{1}}{0:1},
    restrict expr to domain={\thisrowno{2}}{0.2:0.5},
    opacity=0.7,
    draw opacity=0,
] table {figures/data/reg_lambda_8_rel_cost_15_inf.dat};

\addplot[
    kit-green,
    only marks,
    mark size=2.2pt,
    mark=triangle*,
    restrict expr to domain={\thisrowno{2}}{0.1:0.2},
    opacity=0.7,
    draw opacity=0,
] table {figures/data/reg_lambda_8_rel_cost_15_inf.dat};

\addplot[
    kit-blue,
    only marks,
    mark size=2.5pt,
    mark=diamond*,
    restrict expr to domain={\thisrowno{2}}{0.01:0.1},
    opacity=0.7,
    draw opacity=0,
] table {figures/data/reg_lambda_8_rel_cost_15_inf.dat};

\addplot[
    kit-cyan,
    only marks,
    mark size=2pt,
    mark=*,
    restrict expr to domain={\thisrowno{2}}{0.001:0.01},
    opacity=0.7,
    draw opacity=0,
] table {figures/data/reg_lambda_8_rel_cost_15_inf.dat};

\addplot[
    black,
    only marks,
    mark size=2pt,
    mark=star,
    restrict expr to domain={\thisrowno{1}}{-1:0.1},
    opacity=0.7,
] table {figures/data/reg_lambda_8_rel_cost_15_inf.dat};

\end{axis}

\end{tikzpicture}

